Octaquarks in a simple chromomagnetic model

In this work, we study the octaquark, which is composed of two baryons and one meson using a simple chromomagnetic model. First, we construct the wave function of the octaquark satisfying the Pauli exclusion principle in the flavor SU(3) breaking case. In order to calculate the binding energy, we consider the lowest threshold by taking into account the decay products. By calculating the color-spin interaction of octaquarks for all possible quantum numbers, we determine several candidates for compact octaquarks.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 5 & 6 & 7 &  8  \\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 5 & 6 & 7 \\
    \hline
    8 \\
    \cline{1-1}
\end{tabular},
S_2 = 
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 5 & 6 & 8 \\
    \hline
    7 \\
    \cline{1-1}
\end{tabular},\\
S_3 = 
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 5 & 7 & 8 \\
    \hline
    6 \\
    \cline{1-1}
\end{tabular},
S_4 = 
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 6 & 7 & 8 \\
    \hline
    5 \\
    \cline{1-1}
\end{tabular},\\
S_5 = 
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 5 & 6 & 7 & 8 \\
    \hline
    4 \\
    \cline{1-1}
\end{tabular},
S_6 = 
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 5 & 6 & 7 & 8 \\
    \hline
    3 \\
    \cline{1-1}
\end{tabular},\\
S_7 = 
\begin{tabular}{|c|c|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 5 & 6 & 7 & 8 \\
    \hline
    2 \\
    \cline{1-1}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 5 & 6 \\
    \hline
    7 & 8 \\
    \cline{1-2}
\end{tabular},
S_2 = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 5 & 7 \\
    \hline
    6 & 8 \\
    \cline{1-2}
\end{tabular},\\
S_3 = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 6 & 7 \\
    \hline
    5 & 8 \\
    \cline{1-2}
\end{tabular},
S_4 = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 5 & 6 & 7 \\
    \hline
    4 & 8 \\
    \cline{1-2}
\end{tabular},\\
S_5 = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 5 & 6 & 7 \\
    \hline
    3 & 8 \\
    \cline{1-2}
\end{tabular},
S_6 = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 5 & 6 & 7 \\
    \hline
    2 & 8 \\
    \cline{1-2}
\end{tabular},\\
S_7 = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 5 & 8 \\
    \hline
    6 & 7 \\
    \cline{1-2}
\end{tabular},
S_8 = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 6 & 8 \\
    \hline
    5 & 7 \\
    \cline{1-2}
\end{tabular},\\
S_9 = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 5 & 6 & 8 \\
    \hline
    4 & 7 \\
    \cline{1-2}
\end{tabular},
S_{10} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 5 & 6 & 8 \\
    \hline
    3 & 7 \\
    \cline{1-2}
\end{tabular},\\
S_{11} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 5 & 6 & 8 \\
    \hline
    2 & 7 \\
    \cline{1-2}
\end{tabular},
S_{12} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 7 & 8 \\
    \hline
    5 & 6 \\
    \cline{1-2}
\end{tabular},\\
S_{13} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 5 & 7 & 8 \\
    \hline
    4 & 6 \\
    \cline{1-2}
\end{tabular},
S_{14} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 5 & 7 & 8 \\
    \hline
    3 & 6 \\
    \cline{1-2}
\end{tabular},\\
S_{15} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 5 & 7 & 8 \\
    \hline
    2 & 6 \\
    \cline{1-2}
\end{tabular},
S_{16} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 6 & 7 & 8 \\
    \hline
    4 & 5 \\
    \cline{1-2}
\end{tabular},\\
S_{17} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 6 & 7 & 8 \\
    \hline
    3 & 5 \\
    \cline{1-2}
\end{tabular},
S_{18} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 6 & 7 & 8 \\
    \hline
    2 & 5 \\
    \cline{1-2}
\end{tabular},\\
S_{19} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 2 & 5 & 6 & 7 & 8 \\
    \hline
    3 & 4 \\
    \cline{1-2}
\end{tabular},
S_{20} = 
\begin{tabular}{|c|c|c|c|c|c|}
    \hline
    1 & 3 & 5 & 6 & 7 & 8 \\
    \hline
    2 & 4 \\
    \cline{1-2}
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 5 \\
    \hline
    6 & 7 & 8 \\
    \cline{1-3}
\end{tabular},
S_2 = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 6 \\
    \hline
    5 & 7 & 8 \\
    \cline{1-3}
\end{tabular},
S_3 = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 5 & 6 \\
    \hline
    4 & 7 & 8 \\
    \cline{1-3}
\end{tabular},\\
S_4 = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 5 & 6 \\
    \hline
    3 & 7 & 8 \\
    \cline{1-3}
\end{tabular},
S_5 = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 5 & 6 \\
    \hline
    2 & 7 & 8 \\
    \cline{1-3}
\end{tabular},
S_6 = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 7 \\
    \hline
    5 & 6 & 8 \\
    \cline{1-3}
\end{tabular},\\
S_7 = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 5 & 7 \\
    \hline
    4 & 6 & 8 \\
    \cline{1-3}
\end{tabular},
S_8 = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 5 & 7 \\
    \hline
    3 & 6 & 8 \\
    \cline{1-3}
\end{tabular},
S_9 = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 5 & 7 \\
    \hline
    2 & 6 & 8 \\
    \cline{1-3}
\end{tabular},\\
S_{10} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 6 & 7 \\
    \hline
    4 & 5 & 8 \\
    \cline{1-3}
\end{tabular},
S_{11} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 6 & 7 \\
    \hline
    3 & 5 & 8 \\
    \cline{1-3}
\end{tabular},
S_{12} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 6 & 7 \\
    \hline
    2 & 5 & 8 \\
    \cline{1-3}
\end{tabular},\\
S_{13} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 5 & 6 & 7 \\
    \hline
    3 & 4 & 8 \\
    \cline{1-3}
\end{tabular},
S_{14} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 3 & 5 & 6 & 7 \\
    \hline
    2 & 4 & 8 \\
    \cline{1-3}
\end{tabular},
S_{15} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 & 8 \\
    \hline
    5 & 6 & 7 \\
    \cline{1-3}
\end{tabular},\\
\\
S_{16} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 5 & 8 \\
    \hline
    4 & 6 & 7 \\
    \cline{1-3}
\end{tabular},
S_{17} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 5 & 8 \\
    \hline
    3 & 6 & 7 \\
    \cline{1-3}
\end{tabular},
S_{18} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 5 & 8 \\
    \hline
    2 & 6 & 7 \\
    \cline{1-3}
\end{tabular},\\
S_{19} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 6 & 8 \\
    \hline
    4 & 5 & 7 \\
    \cline{1-3}
\end{tabular},
S_{20} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 6 & 8 \\
    \hline
    3 & 5 & 7 \\
    \cline{1-3}
\end{tabular},
S_{21} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 6 & 8 \\
    \hline
    2 & 5 & 7 \\
    \cline{1-3}
\end{tabular},\\
S_{22} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 5 & 6 & 8 \\
    \hline
    3 & 4 & 7 \\
    \cline{1-3}
\end{tabular},
S_{23} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 3 & 5 & 6 & 8 \\
    \hline
    2 & 4 & 7 \\
    \cline{1-3}
\end{tabular},
S_{24} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 3 & 7 & 8 \\
    \hline
    4 & 5 & 6 \\
    \cline{1-3}
\end{tabular},\\
S_{25} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 4 & 7 & 8 \\
    \hline
    3 & 5 & 6 \\
    \cline{1-3}
\end{tabular},
S_{26} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 3 & 4 & 7 & 8 \\
    \hline
    2 & 5 & 6 \\
    \cline{1-3}
\end{tabular},
S_{27} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 2 & 5 & 7 & 8 \\
    \hline
    3 & 4 & 6 \\
    \cline{1-3}
\end{tabular},\\
S_{28} = 
\begin{tabular}{|c|c|c|c|c|}
    \hline
    1 & 3 & 5 & 7 & 8 \\
    \hline
    2 & 4 & 6 \\
    \cline{1-3}
\end{tabular}
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 2 & 3 & 4 \\
    \hline
    5 & 6 & 7 & 8 \\
    \hline
\end{tabular},
S_2 = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 2 & 3 & 5 \\
    \hline
    4 & 6 & 7 & 8 \\
    \hline
\end{tabular},
S_3 = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 2 & 4 & 5 \\
    \hline
    3 & 6 & 7 & 8 \\
    \hline
\end{tabular},\\
S_4 = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 3 & 4 & 5 \\
    \hline
    2 & 6 & 7 & 8 \\
    \hline
\end{tabular},
S_5 = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 2 & 3 & 6 \\
    \hline
    4 & 5 & 7 & 8 \\
    \hline
\end{tabular},
S_6 = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 2 & 4 & 6 \\
    \hline
    3 & 5 & 7 & 8 \\
    \hline
\end{tabular},\\
S_7 = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 3 & 4 & 6 \\
    \hline
    2 & 5 & 7 & 8 \\
    \hline
\end{tabular},
S_8 = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 2 & 5 & 6 \\
    \hline
    3 & 4 & 7 & 8 \\
    \hline
\end{tabular},
S_9 = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 3 & 5 & 6 \\
    \hline
    2 & 4 & 7 & 8 \\
    \hline
\end{tabular},\\
S_{10} = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 2 & 3 & 7 \\
    \hline
    4 & 5 & 6 & 8 \\
    \hline
\end{tabular},
S_{11} = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 2 & 4 & 7 \\
    \hline
    3 & 5 & 6 & 8 \\
    \hline
\end{tabular},
S_{12} = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 3 & 4 & 7 \\
    \hline
    2 & 5 & 6 & 8 \\
    \hline
\end{tabular},\\
S_{13} = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 2 & 5 & 7 \\
    \hline
    3 & 4 & 6 & 8 \\
    \hline
\end{tabular},
S_{14} = 
\begin{tabular}{|c|c|c|c|}
    \hline
    1 & 3 & 5 & 7 \\
    \hline
    2 & 4 & 6 & 8 \\
    \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad \\
         \hline
         \quad \quad  \\
         \cline{1-1}
    \end{tabular}, 
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & \quad \quad & \quad \quad \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad    \\
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad  \\
         \cline{1-2}
    \end{tabular}, 
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad  \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad      \\
         \hline
         \quad \quad & \quad \quad & \quad \quad& $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \cline{1-3}
    \end{tabular}, 
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$     \\
         \hline
         \quad \quad   \\
         \cline{1-1}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad      \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$      \\
         \hline
         \quad \quad & \quad \quad  \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad      \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$      \\
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}: C_{1} - C_{16}, \quad
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}: C_{17} - C_{21}
\end{align}

\begin{align}
    F=\left( 
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|}
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & \quad \quad & \quad \quad \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}, 
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & \quad \quad \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\ 
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}, 
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$   \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_{3,4} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}_S \quad (m=2)\\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$   \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad    \\
         \hline
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_{2,3} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \quad (m=2) \\
    CS_{4,5} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \quad (m=2) \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & \quad \quad \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad    \\
         \hline
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_8 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & \quad \quad \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \quad (m=2)\\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\ 
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad   \\
         \hline
         \quad \quad & \quad \quad & \quad \quad \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-1}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$   \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad &  $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad   \\
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad    \\
         \hline
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad   \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|c|}
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|}
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)$
    \end{small}: antisymmetric between 6 and 7

\begin{small}
$\left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}, 
    \begin{tabular}{|c|c|}
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S
\end{align}
\begin{align}
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_8 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_9 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_{10} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_{11} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad   \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}, 
    \begin{tabular}{|c|c|}
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$   \\
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-1}
    \end{tabular}_S\\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S
\end{align}
\begin{align}
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_8 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_9 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_{10} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_{11} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & \quad \quad    \\
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S
\end{align}
\begin{align}
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_8 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_9 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_{10} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_{11} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
          & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_{12} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
          & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_{13} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad   \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|c|c|}
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|}
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
         \quad \quad \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & A  \\
         \hline
         \quad \quad & A \\
         \cline{1-2}
         \quad \quad & A \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M    \\
         \hline
         \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M & M \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & M \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M     \\
         \hline
         \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M     \\
         \hline
         \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}, 
    \begin{tabular}{|c|c|c|}
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad \\
         \cline{1-1}
         \quad \quad \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$   \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         M \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & M & M    \\
         \hline
         M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         M & M \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S
\end{align}
\begin{align}
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_8 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_9 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_{10} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & A  \\
         \hline
         \quad \quad & A \\
         \cline{1-2}
         \quad \quad & A \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & M    \\
         \hline
         M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \cline{1-3}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M    \\
         \hline
         \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M & M \\
         \cline{1-3}
    \end{tabular}_S
\end{align}
\begin{align}
    CS_8 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_9 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & M \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_{10} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad\quad & M & M    \\
         \hline
         \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_{11} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad\quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M & M \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_{12} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad\quad & M & M    \\
         \hline
         \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_{13} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad\quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M & M \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_{14} &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & M \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad     \\
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M     \\
         \hline
         \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M     \\
         \hline
         \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M     \\
         \hline
         \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M     \\
         \hline
         \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M     \\
         \hline
         \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & \quad \quad \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|c|c|}
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad & \quad \quad \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         M \\
         \cline{1-1}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & M & M    \\
         \hline
         M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         M & M \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & \quad \quad & M    \\
         \hline
         M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M    \\
         \hline
         \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M & M \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & M \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M  \\
         \hline
         \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_8 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & M & M \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M     \\
         \hline
         \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M     \\
         \hline
         \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M     \\
         \hline
         \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ & $\hspace{0.07cm} 2\hspace{0.07cm}$ & $\hspace{0.07cm} 3\hspace{0.07cm}$ & $\hspace{0.07cm} 4\hspace{0.07cm}$ \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 2\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 3\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 4\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         \quad \quad  \\
         \hline
         \quad \quad  \\
         \hline
         \quad \quad  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ & $\hspace{0.07cm} 2\hspace{0.07cm}$ & $\hspace{0.07cm} 3\hspace{0.07cm}$ & $\hspace{0.07cm} 4\hspace{0.07cm}$ \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 2\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 3\hspace{0.07cm}$  \\
         \hline
         $\hspace{0.07cm} 4\hspace{0.07cm}$  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
         \quad \quad  \\
         \cline{1-1}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M    \\
         \hline
         \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M & M \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & M    \\
         \hline
         \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_6 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & M & M \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_7 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad & M \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_8 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S \\
    CS_9 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         M & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad & M \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M     \\
         \hline
         \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & M     \\
         \hline
         \quad \quad & M & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_4 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M     \\
         \hline
         \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_5 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M  \\
         \hline
         \quad \quad & M \\
         \cline{1-2}
         \quad \quad & M \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & M & M     \\
         \hline
         \quad \quad & \quad \quad & M & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ & $\hspace{0.07cm} 2\hspace{0.07cm}$ & $\hspace{0.07cm} 3\hspace{0.07cm}$ & $\hspace{0.07cm} 4\hspace{0.07cm}$ & $\hspace{0.07cm} 5\hspace{0.07cm}$   \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 2\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 3\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 4\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$ \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         \quad \quad  \\
         \hline
         \quad \quad  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ & $\hspace{0.07cm} 2\hspace{0.07cm}$ & $\hspace{0.07cm} 3\hspace{0.07cm}$ & $\hspace{0.07cm} 4\hspace{0.07cm}$ & $\hspace{0.07cm} 5\hspace{0.07cm}$   \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|}
         \hline
         \quad \quad  \\
         \hline
         \quad \quad  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 2\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 3\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 4\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$ \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|c|}
         \hline
         \quad \quad & \quad \quad \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} 6\hspace{0.07cm}$ & $\hspace{0.07cm} 7\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}_S  \\
    CS_3 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$    \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-3}
    \end{tabular}
\begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{S}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}_S \\
    CS_2 &= \left(
    \begin{tabular}{|c|c|c|}
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$  \\
         \hline
         \quad \quad & \quad \quad \\
         \cline{1-2}
         \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ \\
         \cline{1-2}
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right)_C \otimes
    \begin{tabular}{|c|c|c|c|}
         \hline
         \quad \quad & \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$     \\
         \hline
         \quad \quad & \quad \quad & $\hspace{0.07cm} \text{A}\hspace{0.07cm}$ & $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$\\
         \hline
    \end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ & $\hspace{0.07cm} 2\hspace{0.07cm}$ & $\hspace{0.07cm} 3\hspace{0.07cm}$ & $\hspace{0.07cm} 4\hspace{0.07cm}$ & $\hspace{0.07cm} 5\hspace{0.07cm}$ & $\hspace{0.07cm} 6\hspace{0.07cm}$  \\
         \hline
    \end{tabular}, 
    \begin{tabular}{|c|}
         \hline
         \quad \quad  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}\right),\
    CS= \left(
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} 1\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 2\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 3\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 4\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 5\hspace{0.07cm}$ \\
         \hline
         $\hspace{0.07cm} 6\hspace{0.07cm}$ \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         \quad \quad  \\
         \hline
    \end{tabular},
    \begin{tabular}{|c|}
         \hline
         $\hspace{0.07cm} \overline{8}\hspace{0.07cm}$  \\
         \hline
    \end{tabular}
